Prediction with Approximated Gaussian Process Dynamical Models

The modeling and simulation of dynamical systems is a necessary step for many control approaches. Using classical, parameter-based techniques for modeling of modern systems, e.g., soft robotics or human-robot interaction, is often challenging or even infeasible due to the complexity of the system dynamics. In contrast, data-driven approaches need only a minimum of prior knowledge and scale with the complexity of the system. In particular, Gaussian process dynamical models (GPDMs) provide very promising results for the modeling of complex dynamics. However, the control properties of these GP models are just sparsely researched, which leads to a "blackbox" treatment in modeling and control scenarios. In addition, the sampling of GPDMs for prediction purpose respecting their non-parametric nature results in non-Markovian dynamics making the theoretical analysis challenging. In this article, we present approximated GPDMs which are Markov and analyze their control theoretical properties. Among others, the approximated error is analyzed and conditions for boundedness of the trajectories are provided. The outcomes are illustrated with numerical examples that show the power of the approximated models while the the computational time is significantly reduced.

==> figure/KL.tex <==
\begin{tikzpicture}
\begin{axis}[
    name=plot1,
  xlabel={Time step $t$},
  ylabel={State $x_t^m$},
  legend pos=north west,
  grid style={dashed,gray},
  grid = both,
  width=\columnwidth,
  height=4.5cm,
  ymin=3,
  ymax=8.7,
  xmin=0,
  xmax=6,
  font={\sffamily},
  legend style={font=\footnotesize\sffamily},
  legend cell align={left},
  legend pos={north west}]
  %xtick={4,4.73989425718806,5.84059997918927,7.7916654365068},
 % ytick={4.73989425718806,5.84059997918927,7.79166543650687,10.0359453535049},
      %xticklabels={$x_0^r$,$x_1^r$,$x_2^r$,$x_3^r$},
     % yticklabels={$x_1^r$,$x_2^r$,$x_3^r$,$x_4^r$}]
\addplot[color=red,line width=1pt,mark=o,mark size=4] table [x index=0,y index=1]{data/KL_states.dat};
\addplot[color=black!10,line width=2pt] table [x index=0,y index=1]{data/KL_dist.dat};
\addplot[color=black!30,line width=2pt] table [x index=2,y index=3]{data/KL_dist.dat};
\addplot[color=black!60,line width=2pt] table [x index=4,y index=5]{data/KL_dist.dat};
\addplot[color=black!100,line width=2pt] table [x index=6,y index=7]{data/KL_dist.dat};
\legend{State,$\overline{m}=0$,$\overline{m}=1$,$\overline{m}=2$,$\overline{m}=3$}
\end{axis}
\end{tikzpicture} 


==> figure/case_study2.tex <==
\begin{tikzpicture}
\begin{axis}[
    name=plot1,
  ylabel={GP-ASSM state $\xk^1$},
  legend pos=north east,
  %grid style={dashed,gray},
  %grid = both,
       width=0.96\columnwidth,
  height=3.7cm,
  ymin=-0.8,
  ymax=1.2,
  xmin=0,
  xmax=10,
  font={\sffamily},
  legend style={font=\footnotesize\sffamily},
  legend cell align={left},
  xticklabels={,,}]
\addplot+[name path=varp1, color=red,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}+\thisrowno{4}]{data/case_study2_m1_mean_var.dat};
\addplot+[name path=varm1, color=red,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}-\thisrowno{4}]{data/case_study2_m1_mean_var.dat};
\addplot[red,opacity=0.5] fill between[ of = varm1 and varp1]; 
\addplot+[name path=varp2, color=blue,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{2}+\thisrowno{5}]{data/case_study2_m1_mean_var.dat};
\addplot+[name path=varm2, color=blue,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{2}-\thisrowno{5}]{data/case_study2_m1_mean_var.dat};
\addplot[blue,opacity=0.5] fill between[ of = varm2 and varp2]; 
\addplot+[name path=varp3, color=black,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{3}+\thisrowno{6}]{data/case_study2_m1_mean_var.dat};
\addplot+[name path=varm3, color=black,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{3}-\thisrowno{6}]{data/case_study2_m1_mean_var.dat};
\addplot[black,opacity=0.5] fill between[ of = varm3 and varp3]; 
\addplot[color=red,line width=1pt] table [x index=0,y index=1]{data/case_study2_m1_mean_var.dat};
\addplot[color=blue,line width=1pt] table [x index=0,y index=2]{data/case_study2_m1_mean_var.dat};
\addplot[color=black,line width=1pt] table [x index=0,y index=3]{data/case_study2_m1_mean_var.dat};
\legend{,,,,,,,,,$x_1$,$x_2$,$x_3$}
\end{axis}
\begin{axis}[
    name=plot2,
    at=(plot1.below south west), anchor=above north west,
      xlabel={Time [s]},
  ylabel={Actual state $\x$},
  legend pos=north west,
  %grid style={dashed,gray},
  %grid = both,
  width=0.96\columnwidth,
  height=3.7cm,
  ymin=-0.8,
  ymax=1.2,
  xmin=0,
  xmax=10,
    font={\sffamily},
  legend style={font=\footnotesize\sffamily,at={(0.53,1)},anchor=north},
  legend cell align={left}]
\addplot[color=red,line width=1pt] table [x index=0,y index=1]{data/case_study2_real.dat};
\addplot[color=blue,line width=1pt] table [x index=0,y index=2]{data/case_study2_real.dat};
\addplot[color=black,line width=1pt] table [x index=0,y index=3]{data/case_study2_real.dat};
\end{axis}
\end{tikzpicture} 


==> figure/case_study2_time.tex <==
\begin{tikzpicture}
\begin{axis}[
name=plot1,
  ylabel={Time / step [s]},
  legend pos=north west,
  %grid style={dashed,gray},
  %grid = both,
       width=0.95\columnwidth,
  height=3.2cm,
  ymin=0,
  ymax=0.9,
  xmin=0,
  xmax=1000,
    font={\sffamily},
  legend style={font=\footnotesize\sffamily},
  legend cell align={left},
  xticklabels={,,}]
\addplot[color=red,line width=1pt] table [x index=0,y index=1]{data/case_study2_time.dat};
\addplot[color=blue,line width=1pt] table [x index=0,y index=2]{data/case_study2_time.dat};
\legend{GP-SSM, GP-ASSM}
\end{axis}
\begin{axis}[
name=plot2,
    at=(plot1.below south west), anchor=above north west,
  xlabel={Time step $t$},
  ylabel={Total time [s]},
  legend pos=north west,
  %grid style={dashed,gray},
  %grid = both,
       width=0.95\columnwidth,
  height=3.2cm,
  ymin=0,
  ymax=400,
  xmin=0,
  xmax=1000,
    font={\sffamily},
  legend style={font=\footnotesize\sffamily},
  legend cell align={left}]
\addplot[color=red,line width=1pt] table [x index=0,y index=3]{data/case_study2_time.dat};
\addplot[color=blue,line width=1pt] table [x index=0,y index=4]{data/case_study2_time.dat};
%\legend{GP-SSM, GP-ASSM $\overline{m}=1$}
\end{axis}
\end{tikzpicture} 


==> figure/case_study_1.tex <==
\begin{tikzpicture}
\begin{axis}[
name=plot1,
  ylabel={Actual state $\xk$},
  legend pos=north west,
  %grid style={dashed,gray},
  %grid = both,
  width=\columnwidth,
  height=4.6cm,
  ymin=0,
  ymax=2.9,
  xmin=0,
  xmax=200,
    font={\sffamily},
  legend style={font=\footnotesize\sffamily,at={(0.53,1)},anchor=north},
  legend cell align={left},
  xticklabels={,,}]
\addplot[color=red,dashed,line width=1pt] table [x index=0,y index=1]{data/case_study_real.dat};
\addplot[color=blue, line width=1pt] table [x index=0,y index=2]{data/case_study_real.dat};
\legend{Prey,Predator}
\end{axis}
\begin{axis}[
    name=plot2,
    at=(plot1.below south west), anchor=above north west,
  ylabel={GP-SSM state $\xk^\infty$},
  legend pos=north west,
  %grid style={dashed,gray},
  %grid = both,
       width=\columnwidth,
  height=4.6cm,
  ymin=0,
  ymax=2.9,
  xmin=0,
  xmax=200,
  font={\sffamily},
  legend style={font=\footnotesize\sffamily},
  legend cell align={left},
  xticklabels={,,}]
\addplot[color=red,dashed,line width=1pt] table [x index=0,y index=1]{data/case_study_minf.dat};
\addplot[color=orange,dashed, line width=1pt] table [x index=0,y index=2]{data/case_study_minf.dat};
\addplot[color=yellow,dashed, line width=1pt] table [x index=0,y index=3]{data/case_study_minf.dat};
\addplot[color=blue, line width=1pt] table [x index=0,y index=4]{data/case_study_minf.dat};
\addplot[color=purple, line width=1pt] table [x index=0,y index=5]{data/case_study_minf.dat};
\addplot[color=black!20!blue, line width=1pt] table [x index=0,y index=6]{data/case_study_minf.dat};
\draw (axis cs:35,0.15) rectangle (axis cs:85,2.35);
\draw (axis cs:135,0.15) rectangle (axis cs:185,2.35);
\node[anchor=center] at (axis cs:110,2.1) {identical};
\end{axis}
\begin{axis}[
    name=plot3,
    at=(plot2.below south west), anchor=above north west,
  ylabel={GP-ASSM state $\xk^{10}$},
  legend pos=north west,
  %grid style={dashed,gray},
  %grid = both,
       width=\columnwidth,
  height=4.6cm,
  ymin=0,
  ymax=2.9,
  xmin=0,
  xmax=200,
  font={\sffamily},
  legend style={font=\footnotesize\sffamily},
  legend cell align={left},
  xticklabels={,,}]
\addplot[color=red,dashed,line width=1pt] table [x index=0,y index=1]{data/case_study_m10.dat};
\addplot[color=orange,dashed, line width=1pt] table [x index=0,y index=2]{data/case_study_m10.dat};
\addplot[color=yellow,dashed, line width=1pt] table [x index=0,y index=3]{data/case_study_m10.dat};
\addplot[color=blue, line width=1pt] table [x index=0,y index=4]{data/case_study_m10.dat};
\addplot[color=purple, line width=1pt] table [x index=0,y index=5]{data/case_study_m10.dat};
\addplot[color=black!20!blue, line width=1pt] table [x index=0,y index=6]{data/case_study_m10.dat};
\draw (axis cs:35,0.15) rectangle (axis cs:85,2.35);
\draw (axis cs:135,0.15) rectangle (axis cs:185,2.35);
\node[anchor=center] at (axis cs:110,2.1) {different};
\end{axis}
\begin{axis}[
    name=plot4,
    at=(plot3.below south west), anchor=above north west,
  xlabel={Time step $t$},
  ylabel={GP-ASSM state $\xk^0$},
  legend pos=north west,
  %grid style={dashed,gray},
  %grid = both,
       width=\columnwidth,
  height=4.6cm,
  ymin=0,
  ymax=2.9,
  xmin=0,
  xmax=200,
  font={\sffamily},
  legend style={font=\footnotesize\sffamily,row sep=-2pt,column sep=0.3cm,at={(0.5,1)},anchor=north},
  legend columns=3,
  transpose legend,
  legend cell align={left}]
\addplot[color=red,dashed,line width=1pt] table [x index=0,y index=1]{data/case_study_m0.dat};\addlegendentry{\raisebox{-2.4mm}[0mm][0mm]{Samples Prey}};
\addplot[color=orange,dashed, line width=1pt] table [x index=0,y index=2]{data/case_study_m0.dat};\addlegendentry{\raisebox{0mm}[0mm][0mm]{ }};
\addplot[color=yellow,dashed, line width=1pt] table [x index=0,y index=3]{data/case_study_m0.dat};\addlegendentry{\raisebox{0mm}[0mm][0mm]{ }};
\addplot[color=blue, line width=1pt] table [x index=0,y index=4]{data/case_study_m0.dat};\addlegendentry{\raisebox{-2.4mm}[0mm][0mm]{Samples Predator}};
\addplot[color=purple, line width=1pt] table [x index=0,y index=5]{data/case_study_m0.dat};\addlegendentry{\raisebox{0mm}[0mm][0mm]{ }};
\addplot[color=black!10!blue, line width=1pt] table [x index=0,y index=6]{data/case_study_m0.dat};\addlegendentry{\raisebox{0mm}[0mm][0mm]{ }};
\end{axis}
\end{tikzpicture} 


==> figure/case_study_2.tex <==
\begin{tikzpicture}
\begin{axis}[
name=plot1,
  ylabel={State $\xk^\infty$},
  legend pos=north west,
  %grid style={dashed,gray},
  %grid = both,
       width=\columnwidth,
  height=4.5cm,
  ymin=-5,
  ymax=5,
  xmin=0,
  xmax=60,
    font={\sffamily},
  legend style={font=\footnotesize\sffamily},
  legend cell align={left}]

\foreach \N in {1,...,50}{
\addplot[red,dashed,mark=none] table [x index=0,y index=\N]{data/case_study_minf_multi.dat};
}
\foreach \N in {51,...,100}{
\addplot[blue,solid,mark=none] table [x index=0,y index=\N]{data/case_study_minf_multi.dat};
}
\end{axis}
\begin{axis}[
name=plot2,
    at=(plot1.below south west), anchor=above north west,
  xlabel={Time step $t$},
  ylabel={State $\xk^0$},
  legend pos=north west,
  %grid style={dashed,gray},
  %grid = both,
       width=\columnwidth,
  height=4.5cm,
  ymin=-5,
  ymax=5,
  xmin=0,
  xmax=60,
    font={\sffamily},
  legend style={font=\footnotesize\sffamily},
    legend pos=south east,
  legend cell align={left}]

\addplot[red, dashed,mark=none] table [x index=0,y index=1]{data/case_study_m0_multi.dat};
\addlegendentry{Prey}
\foreach \N in {2,...,50}{
\addplot[red, dashed,mark=none,forget plot] table [x index=0,y index=\N]{data/case_study_m0_multi.dat};
}
\addplot[blue, solid,mark=none] table [x index=0,y index=51]{data/case_study_m0_multi.dat};
\addlegendentry{Predator}
\foreach \N in {52,...,100}{
\addplot[blue, solid,mark=none,forget plot] table [x index=0,y index=\N]{data/case_study_m0_multi.dat};
}
\end{axis}
\end{tikzpicture} 


==> figure/kernel_trick.tex <==
\begin{tikzpicture}[scale=1,>=latex]
	\def\so{4}
	\def\rwi{2}
	\def\rhe{1.3}
	\def\rx{1.5}
	\def\ry{1.6}
	\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
	\coordinate (y) at (0,2);
    \coordinate (x) at (2,0);
    \draw[<->] (y) node[above] {} -- (0,0) --  (x) node[right] {};
    \foreach \i in {0,...,3}
{
    \draw ({0.4*sin(\i/2*pi r)+1.2},{0.4*cos(\i/2*pi r)+1.2}) circle (2pt); 
}
    \foreach \i in {1,...,10}
{
	\node [draw,rectangle,minimum width=2pt,minimum height=2pt,inner sep=0pt,fill](c\i) at ({0.8*sin(\i/5*pi r)+1.2},{0.8*cos(\i/5*pi r)+1.2}){};
}
%%%%%%%%%%%%%%%%
	\coordinate (y1) at (\so,2);
    \coordinate (x1) at (2+\so,0);
    \coordinate (z1) at (1.5+\so,1.5);
    \draw[<->] (y1) node[] {} -- (\so,0) --  (x1) node[] {};
    \draw[->]  (\so,0) --  (z1) node[] {};
    \draw[fill=white] (\so+1.1,1.1) circle (1cm); 
    \foreach \i in {27,...,31}
	{
		\node [draw,rectangle,minimum width=2pt,minimum height=2pt,inner sep=0pt,fill](c\i) at ({2.7*sin(\i/23*pi r)+3+\so},{2.7*cos(\i/23*pi r)+3}){};
	}
	\draw (\so+1.74,1.7) circle (2pt); 
	\draw (\so+1.54,1.85) circle (2pt); 
	\centerarc[red,thick](3+\so,3)(204:246:2.3)
	\centerarc[red,thick,dashed](\so,0)(24:66:2.3)
	%\draw[red,rotate around={-44:(\rx+\so,\ry)}] (\rx+\so-\rwi/2,\ry-\rhe/2) rectangle (\rx+\so+\rwi/2,\ry+\rhe/2);
	\draw [->, thick] (2.5,1) to [out=40,in=150] node[auto] {$\phi$} (\so-0.5,1);
	\node  at (0.4,2) {$\R^n$};
	\node  at (4.2,2) {$\Upsilon$};
\end{tikzpicture}

==> figure/lin_system.tex <==
\begin{tikzpicture}
\begin{axis}[
name=plot1,
  ylabel={$x_t^0$},
  legend pos=north west,
  grid style={dashed,gray},
  grid = both,
       width=\columnwidth,
  height=4cm,
  ymin=-1,
  ymax=11,
  xmin=0,
  xmax=25,
  font={\sffamily},
  legend style={font=\footnotesize\sffamily},
  legend cell align={left},
  legend pos={north east},
  xticklabels={,,}]
  \addplot[color=blue,line width=2pt] table [x index=0,y index=1]{data/lin_system_2.dat};
  \addplot+[name path=varp1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}+\thisrowno{2}]{data/lin_system_2.dat};
\addplot+[name path=varm1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}-\thisrowno{2}]{data/lin_system_2.dat};
\addplot[gray,opacity=0.5] fill between[ of = varm1 and varp1]; 
\addplot[color=Goldenrod,line width=1pt,mark=+,mark size=4] table [x index=0,y index=3]{data/lin_system_2.dat};
\addplot[color=NavyBlue,line width=1pt,mark=+,mark size=4] table [x index=0,y index=4]{data/lin_system_2.dat};
\addplot[color=Fuchsia,line width=1pt,mark=+,mark size=4] table [x index=0,y index=5]{data/lin_system_2.dat};
\addplot[color=Emerald,line width=1pt,mark=+,mark size=4] table [x index=0,y index=6]{data/lin_system_2.dat};
\addplot[color=RawSienna,line width=1pt,mark=+,mark size=4] table [x index=0,y index=7]{data/lin_system_2.dat};
\addplot[only marks,color=black,line width=1pt,mark=+,mark size=4] coordinates {(-10,-10)};
\legend{Mean,,,Standard deviation,,,,,,Samples}
\end{axis}
\begin{axis}[
    name=plot2,
    at=(plot1.below south west), anchor=above north west,
  xlabel={Time step $t$},
  ylabel={$x_t^{10}$},
  legend pos=north west,
  grid style={dashed,gray},
  grid = both,
       width=\columnwidth,
  height=3.8cm,
  ymin=-1,
  ymax=40,
  xmin=0,
  xmax=25,
  font={\sffamily},
  legend style={font=\footnotesize\sffamily},
  legend cell align={left}]
\addplot+[name path=varp1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}+\thisrowno{2}]{data/lin_system_1.dat};
\addplot+[name path=varm1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}-\thisrowno{2}]{data/lin_system_1.dat};
\addplot[gray,opacity=0.5] fill between[ of = varm1 and varp1]; 
\addplot[color=Goldenrod,line width=1pt,mark=+,mark size=4] table [x index=0,y index=3]{data/lin_system_1.dat};
\addplot[color=NavyBlue,line width=1pt,mark=+,mark size=4] table [x index=0,y index=4]{data/lin_system_1.dat};
\addplot[color=Fuchsia,line width=1pt,mark=+,mark size=4] table [x index=0,y index=5]{data/lin_system_1.dat};
\addplot[color=Emerald,line width=1pt,mark=+,mark size=4] table [x index=0,y index=6]{data/lin_system_1.dat};
\addplot[color=RawSienna,line width=1pt,mark=+,mark size=4] table [x index=0,y index=7]{data/lin_system_1.dat};
\addplot[color=blue,line width=2pt] table [x index=0,y index=1]{data/lin_system_1.dat};
\end{axis}
\end{tikzpicture} 


==> figure/model_structure_noe.tex <==
\begin{tikzpicture}[node distance=2.5cm,auto,>=latex]
	\def\nodedist{2.5cm}
	\def\muxerheight{2cm}
	\def\muxerheightb{2cm}
	\tikzstyle{mux}=[draw, fill=black, minimum height=\muxerheight,minimum width=0.05cm,inner sep=0pt]
	\tikzstyle{block}=[draw, minimum height=0.5cm,minimum width=0.5cm,inner sep=2pt]
	\tikzstyle{textblock}=[text width=0.5cm, anchor=center,align=center,inner sep=0pt]
	%
    \node [mux,minimum height=\muxerheightb] (muxer1) {};
    \path (muxer1.west)+(-\nodedist*2.1,-\muxerheightb/10) node (input_u) [coordinate] {};
    \path (muxer1.west)+(-\nodedist,-\muxerheightb/10*2.5) node (text2) [textblock] {\rvdots};
    \path (muxer1.west)+(-\nodedist*2.1,-\muxerheightb/10*4) node (input_un) [coordinate] {};
    \path (muxer1.west)+(-\nodedist/0.8,\muxerheightb/10*4) node (q) [block] {$q^{-\!1}$};
    \path (muxer1.west)+(-\nodedist,\muxerheightb/10*2.5) node (text3) [textblock] {\rvdots};
    \path (muxer1.west)+(-\nodedist/1.4,\muxerheightb/10) node (qn) [block] {$q^{-\!n_\text{out}}$};
    \path (q.west)+(-\nodedist/8,0) node (qc) [coordinate] {};
    %
    \path (muxer1.east)+(\nodedist/12,0) node (cord1) [coordinate] {};
    \path (muxer1.east)+(\nodedist*0.3,\muxerheight/8*3) node (GP1) [block] {$\GP$};
    \path (muxer1.east)+(\nodedist*0.3,\muxerheight/8*1) node (GP2) [block] {$\GP$};
    \path (muxer1.east)+(\nodedist*0.3,-\muxerheight/8*1) node (text1) [textblock] {\rvdots};
    \path (muxer1.east)+(\nodedist*0.3,-\muxerheight/8*3) node (GPn) [block] {$\GP$};
    \path (muxer1.east)+(\nodedist*0.6,0) node (muxer2) [mux] {};
    \path (muxer2.east)+(\nodedist/2,0) node (output_x) [coordinate] {};
    %
    \path[->] (q) edge node [yshift=-1mm,pos=.3,text width=0.5cm,align=left] {$\yk$} (muxer1.west |- q.east);
    \path[->] (qn) edge node [yshift=-1.2mm,pos=.25,text width=0.5cm,align=left] {$\y_{t\!-\!n_\text{out}\!+\!1}$} (muxer1.west |- qn.east);
    \path[->] (input_u) edge node [yshift=-1mm,pos=.05,text width=0.5cm,align=left] {$\uk$} (muxer1.west |- input_u);
    \path[->] (input_un) edge node [yshift=-1mm,pos=.05,text width=0.5cm,align=left] {$\vu_{t\!-\!n_\text{in}\!+\!1}$} (muxer1.west |- input_un);
    %
    \draw[->] (muxer1) -- (cord1) |- (GP1);
    \draw[->] (muxer1) -- (cord1) |- (GP2);
    \draw[->] (muxer1) -- (cord1) |- (GPn);
    %
    \path[->] (GP1) edge (muxer2.west |- GP1);
    \path[->] (GP2) edge (muxer2.west |- GP2);
    \path[->] (GPn) edge (muxer2.west |- GPn);
    \draw[->] (muxer2) -- node [yshift=-1mm,pos=.6] {$\ykp$} (output_x);
    %
    \draw[->] (output_x) -| node[below] (a) {} +(-\nodedist*0.45,\muxerheightb/1.6) -| node[below] (b) {} (qc) -- (q); 
    \draw[->] (qc) |- (qn);
    %
    \node[draw,dashed,inner xsep=0.05cm,inner ysep=0.1cm,fit=(muxer1) (muxer2) (q) (a) (qc) (b)] {};
\end{tikzpicture}


==> figure/model_structure_ssm.tex <==
\begin{tikzpicture}[node distance=2.5cm,auto,>=latex]
	\def\nodedist{2.5cm}
	\def\muxerheight{2cm}
	\tikzstyle{mux}=[draw, fill=black, minimum height=\muxerheight,minimum width=0.05cm,inner sep=0pt]
	\tikzstyle{block}=[draw, minimum height=0.5cm,minimum width=0.5cm,inner sep=2pt]
	\tikzstyle{textblock}=[text width=0.5cm, anchor=center,align=center,inner sep=0pt]
	%
    \node [mux] (muxer1) {};
    \path (muxer1.west)+(-\nodedist,-\muxerheight/4) node (input_u) [coordinate] {};
    \path (muxer1.west)+(-\nodedist/2.5,\muxerheight/4) node (q) [block] {$q^{-1}$};
    \path (q.west)+(-\nodedist/8,0) node (qc) [coordinate] {};
    \path (muxer1.east)+(\nodedist/30,0) node (cord1) [coordinate] {};
    \path (muxer1.east)+(\nodedist/4,\muxerheight/8*3) node (GP1) [block] {$\GP$};
    \path (muxer1.east)+(\nodedist/4,\muxerheight/8*1) node (GP2) [block] {$\GP$};
    \path (muxer1.east)+(\nodedist/4,-\muxerheight/8*1) node (text1) [textblock] {\rvdots};
    \path (muxer1.east)+(\nodedist/4,-\muxerheight/8*3) node (GPn) [block] {$\GP$};
    \path (muxer1.east)+(\nodedist/2,0) node (muxer2) [mux] {};
    \path (muxer2.east)+(\nodedist/2,0) node (output_x) [coordinate] {};
    %
    \path (output_x)+(\nodedist/2,0) node (GPy1) [block] {$p(\ykp\vert\xkp,\bm{\gamma}_y)$};
    \path (GPy1.east)+(\nodedist/2,0) node (output_y) [coordinate] {};
    %
    \path[->] (q) edge node [pos=.4,yshift=-1mm] {$\xk$} (muxer1.west |- q.east);
    \path[->] (input_u) edge node [pos=.1,yshift=-1mm] {$\uk$} (muxer1.west |- input_u);
    %
    \draw[->] (muxer1) -- (cord1) |- (GP1);
    \draw[->] (muxer1) -- (cord1) |- (GP2);
    \draw[->] (muxer1) -- (cord1) |- (GPn);
    %
    %\draw[->] (output_x) |- (GPy1);
    %
    \path[->] (GP1) edge (muxer2.west |- GP1);
    \path[->] (GP2) edge (muxer2.west |- GP2);
    \path[->] (GPn) edge (muxer2.west |- GPn);
    \draw[->] (muxer2) -- node [pos=.5,yshift=-1mm] {$\xkp$} (GPy1);
    %
    \draw[->] (GPy1) -- node [pos=.5,yshift=-1mm] {$\ykp$} (output_y);
    %
    \draw[->] (GPy1) -| node[below] (a) {} +(-\nodedist*0.95,\muxerheight/1.8) -| node[below] (b) {} (qc) -- (q); 
    %
    \node[draw,dashed,inner xsep=0.1cm,inner ysep=0.1cm,fit=(muxer1) (muxer2) (q) (a) (qc) (b) (GPy1)] (box1)  {};
    %\node[below] at (box1.south) {$\f$};
    %\node[below] at (box2.south) {$\g$};
\end{tikzpicture}


==> figure/scenario_vs_random.tex <==
\begin{tikzpicture}
\begin{axis}[
    name=plot1,
  %xlabel={$x_{k}^r$},
  %ylabel={$x_{k+1}^r$},
  font={\sffamily},
  legend pos=north west,
  grid style={dashed,gray},
  grid = both,
       width=\columnwidth,
  height=5cm,
  ymin=3.5,
  ymax=13,
  xmin=2,
  xmax=10,
  legend style={font=\sffamily\footnotesize},
  legend cell align={left},
  legend pos={north west},
  xtick={4,4.73989425718806,5.84059997918927,7.7916654365068},
  ytick={4.73989425718806,5.84059997918927,7.79166543650687,10.0359453535049},
      xticklabels={$x_0^0$,$x_1^0$,$x_2^0$,$x_3^0$},
      yticklabels={$x_1^0$,$x_2^0$,$x_3^0$,$x_4^0$}]
  \addplot[color=blue,line width=2pt] table [x index=0,y index=1]{data/sz_approach_1.dat};
  \addplot+[name path=varp1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}+\thisrowno{2}]{data/sr_approach_1.dat};
\addplot+[name path=varm1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}-\thisrowno{2}]{data/sr_approach_1.dat};
\addplot[gray,opacity=0.5] fill between[ of = varm1 and varp1]; 
\addplot[only marks,color=black,line width=1pt,mark=+,mark size=4] table [x index=0,y index=1]{data/sr_approach_2.dat};
%\addplot[color=Goldenrod,line width=1pt] table [x index=0,y index=3]{data/sr_approach_1.dat};
\addplot[color=ForestGreen,line width=2pt] table [x index=0,y index=4]{data/sr_approach_4.dat};
\addplot[color=ForestGreen,line width=2pt] table [x index=1,y index=5]{data/sr_approach_4.dat};
\addplot[color=ForestGreen,line width=2pt] table [x index=2,y index=6]{data/sr_approach_4.dat};
\addplot[color=ForestGreen,line width=2pt] table [x index=3,y index=7]{data/sr_approach_4.dat};
\addplot[only marks,color=red,line width=1pt,mark=o,mark size=4] table [x index=0,y index=1]{data/sr_approach_3.dat};
\legend{Mean,,,2-sigma,Data points,,,,,States}
\end{axis}
\end{tikzpicture} 


==> figure/scenario_vs_random1.tex <==
\begin{tikzpicture}
\begin{axis}[
  %xlabel={$x_{k}^s$},
  %ylabel={$x_{k+1}^s$},
  legend pos=north west,
  grid style={dashed,gray},
  grid = both,
       width=\columnwidth,
       font={\sffamily},
  height=5cm,
  ymin=3.5,
  ymax=13,
  xmin=2,
  xmax=10,
  legend style={font=\sffamily\footnotesize},
  legend cell align={left},
  legend pos={north west},
  xtick={4,4.73989425718806,5.70651700149693,7.66700185417600},
  ytick={4.73989425718806,5.70651700149693,7.66700185417600,10.6806477332591},
  xticklabels={$x_0^\infty$,$x_1^\infty$,$x_2^\infty$,$x_3^\infty$},
  yticklabels={$x_1^\infty$,$x_2^\infty$,$x_3^\infty$,$x_4^\infty$}]
  \addplot[color=blue,line width=2pt] table [x index=0,y index=1]{data/sz_approach_1.dat};
  \addplot+[name path=varp1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}+\thisrowno{2}]{data/sz_approach_1.dat};
\addplot+[name path=varm1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}-\thisrowno{2}]{data/sz_approach_1.dat};
\addplot[gray,opacity=0.5] fill between[ of = varm1 and varp1]; 
\addplot[only marks,color=black,line width=1pt,mark=+,mark size=4] table [x index=0,y index=1]{data/sz_approach_2.dat};
\addplot[color=Goldenrod,line width=1pt] table [x index=0,y index=3]{data/sz_approach_1.dat};
\addplot[only marks,color=red,line width=1pt,mark=o,mark size=4] table [x index=0,y index=1]{data/sz_approach_3.dat};
%\addplot[color=ForestGreen,line width=2pt] table [x index=0,y index=4]{data/sz_approach_4.dat};
%\addplot[color=ForestGreen,line width=2pt] table [x index=1,y index=5]{data/sz_approach_4.dat};
%\addplot[color=ForestGreen,line width=2pt] table [x index=2,y index=6]{data/sz_approach_4.dat};
\addplot[color=ForestGreen,line width=2pt] table [x index=3,y index=7]{data/sz_approach_4.dat};
\legend{,,,,,Sample of state mapping $f$}
\end{axis}
\end{tikzpicture} 


==> figure/surf.tex <==
\begin{tikzpicture}
%\newcommand{\Depth}{2}
%\newcommand{\Height}{4.49}
%-2.49
%\newcommand{\Width}{2}
    \begin{axis}[width=0.8\columnwidth,
    				height=5cm,
    				view={-58}{27},
    				axis lines*=left, 
    				%colormap/cool, 
    				%shader=interp,
    				xlabel={$x_0$},
    				ylabel={$x_1$},
    				zlabel={$p(x_{0:1})$},
    				xlabel shift=-5pt,
    				ylabel shift=-5pt,
    				zlabel shift=-5pt,
    				scale only axis]
\addplot3[surf,mesh/cols=61, mesh/rows=41] table {data/surf.dat};
\end{axis}
\end{tikzpicture} 

==> figure/time_dep.tex <==
\begin{tikzpicture}[node distance=1cm,auto,>=latex,font={\sffamily}]
	\tikzstyle{block}=[draw,circle, minimum height=1cm,minimum width=1cm,inner sep=1pt]
	\tikzstyle{textblock}=[text width=0.4cm, anchor=center,align=center,inner sep=0pt]
	%
    \node [block] (x0) {$x_0$};
    \node [textblock, right of=x0] (d1) {$\cdots$};
    \node [block, right of=d1] (x2) {$x_{t-\overline{m}}$};
    \node [textblock, right of=x2] (d2) {$\cdots$};
    \node [block, right of=d2] (x3) {$x_{t-1}$};
    \node [block, right of=x3] (x4) {$x_{t}$};
    \node [block, right of=x4,node distance=1.7cm] (x5) {\footnotesize $x_{t+1}$};
    \draw[->] (x4) to (x5);
    \draw[->] (x3) to [out=40,in=145] (x5);
    \draw[->] (x2) to [out=45,in=130] (x5);
    \draw [decorate,decoration={brace,mirror,amplitude=7}] ([yshift=-5mm]x2.west) --node[below=3mm]{$\ubar{m}$ states in memory} ([yshift=-5mm]x3.east);
    %
\end{tikzpicture}

==> figure/training_bsb.tex <==
\begin{tikzpicture}[auto, node distance=3cm,>=latex']
\tikzstyle{block} = [draw, fill=white, rectangle, minimum height=2em, minimum width=1em]
\tikzstyle{sum} = [draw, fill=white, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{t_output} = []
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

    \node [input, name=input] {};
    \node [block, right of=input,node distance=2cm] (controller) {$\textsf{Controller}$};
    \node [block, right of=controller,node distance=2.15cm] (robot) {$\textsf{System}$};
    \node [block, right of=robot,node distance=1.75cm,yshift=2.3mm] (hatrobot) {$q^{-1}$};
    \node [block, right of=hatrobot,node distance=2.5cm,yshift=-5mm,label=$\D$,text width=8.4em] (data) {$X\!=\![\vxi_0,\ldots,\vxi_{n_\D-1}]$\\\vspace{0.6cm} $Y\!=\![\x_1,\ldots,\x_{n_\D}]$};
    
	\draw [->] (controller) -- node[name=t,below] {} (robot);
    \draw [->] (robot.east) -- node[name=q] {$\x_t$} ([yshift=-2.5mm]hatrobot.west);
    
    \coordinate [below of=q,node distance=1cm] (dp) {};
    \draw [->] (q) |- (dp) -| (controller);
    
    
    \draw [->] (t.north) |- node[pos=0.935] {$\bm{u}_t$} ([yshift=2.5mm]hatrobot.west);
    \draw [->] (hatrobot.east) -- node[] {$\vxi_t$} ([yshift=5mm]data.west);
    \draw [->] (dp) -- ([yshift=-5mm]data.west);

\end{tikzpicture}
